Online Acoustic System Identification Exploiting Kalman Filtering and an Adaptive Impulse Response Subspace Model

We introduce a novel algorithm for online estimation of acoustic impulse responses (AIRs) which allows for fast convergence by exploiting prior knowledge about the fundamental structure of AIRs. The proposed method assumes that the variability of AIRs of an acoustic scene is confined to a low-dimensional manifold which is embedded in a high-dimensional space of possible AIR estimates. We discuss various approaches to locally approximate the AIR manifold by affine subspaces which are assumed to be tangential hyperplanes to the manifold. The validity of these model assumptions is verified for simulated data. Subsequently, we describe how the learned models can be used to improve online AIR estimates by projecting them onto an adaptively estimated subspace. The parameters determining the subspace are learned from training samples in a local neighbourhood to the current AIR estimate. This allows the system identification algorithm to benefit from preceding estimates in the acoustic scene. To assess the proximity of training data AIRs to the current AIR estimate, we introduce a probabilistic extension of the Euclidean distance which improves the performance for applications with correlated excitation signals. Furthermore, we describe how model imperfections can be tackled by a soft projection of the AIR estimates. The proposed algorithm exhibits significantly faster convergence properties in comparison to a high-performance state-of-the-art algorithm. Furthermore, we show an improved steady-state performance for speech-excited system identification scenarios suffering from high-level interfering noise and nonunique solutions.

==> manifold.tikz <==
%\documentclass[tikz,border=3.14mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usetikzlibrary{calc}
%\begin{document}

\begin{tikzpicture}[]
\pgfplotsset{
	colormap={blackwhite}{gray(0cm)=(.4); gray(1cm)=(.9)}
}


\begin{axis}[
hide axis,
%view/h=45,
%xlabel = {$x$},
%ylabel = {$y$},
%zlabel = {$z$},
declare function={f(\x,\y)=10-(\x^2+\y^2);},		%f(x,y)
declare function={c_x(\t)=cos(\t)+1;},				% cx(t)
declare function={c_y(\t)=sin(\t)-1;},				% cy(t)
declare function={c_z(\t)=f(c_x(\t),c_y(\t));},zmax=9.25, samples=12]	% cz(t) = f(cx(t), cy(t))
\addplot3[surf,  domain=-1.7:1.7,domain y=-2:2,]{f(x,y)};
%\addplot3[black,opacity=1.0,variable=t,domain=0:360] ({c_x(t)},{c_y(t)},{c_z(t)});

\coordinate (center) at (150.0, 40, -0.0);

\draw [thick, ->] ($(center)+(0,0,0)$) -- ($(center)+(60,0,0)$) node [at end, right] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_2$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,-98,0)$); % node [at end, left,above] {$[\underline{\boldsymbol{w}}]_1$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,0,160)$) node [at end, left] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_3$};

\node (w1) at ($(center)+(-35,-70,20)$) {$[\underline{\boldsymbol{w}}_{(\cdot)}]_1$};

	%\draw[fill=white,fill opacity=0.8, tangent plane=at {(-.75,-.75,10)} with vectors {(1.5,0,0)} and {(0,1.5,0)}];
	% \draw[fill=white,fill opacity=0.8, tangent plane=at {(-1.25,-1.0,5)} with vectors {(1.5,0, 0)} and {(0,1,2.5)}];

%\draw[fill=white,fill opacity=0.8,tangent plane=at {(.5,-1.0,5)} with vectors {(1,2,-1.5)} and {(-1,1,2)}];

% \node at (-1.0,-.8, 5.4) {$\mathcal{M}_1$};


%	\node at (.0,0,10) {$\mathcal{M}_2$};


%	\draw [->, thick, red] (-0.4,-.8, 6.5) -- (0.3,-.8, 6.5);
%	\draw [->, thick, red] (-0.4,-.8, 6.5) -- (-.4,-.4, 7.5);


\end{axis}


	\coordinate (est) at (2.9, 5.5, 0.2);
\draw [circle, fill, red] ($(est)+(0,0,0)$) circle (2pt);
\node at ($(est)+(.4,.0,0)$) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau}$}};

	\coordinate (proj) at (2.9, 4.0, 0.2);
	
\draw [dashed, thick, ->] ($(est)+(0,-.1, 0)$) -- (proj);


	\draw [circle, fill,blue] (2.0, 3.2, 0.0) circle (2pt);
	\draw [circle, fill,blue] (2.9, 3.9, 0.2) circle (2pt);
	\draw [circle, fill,blue] (3.9, 4.2, 0.2) circle (2pt);
	
	
	\node at (2.6, 3.1, 0.0) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau-1}^{\text{p}}$}};
	\node at (3.3, 3.8, 0.2) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau}^{\text{p}}$}};
	\node at (4.5, 4.1, 0.2) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau+1}^{\text{p}}$}};
	
		\node at (1.5,4.8, 0) {$\mathcal{M}_i$};
		\draw [dashed, thick] ($(1.3,4.6, 0)+(.2,0,0)$) to [out=-60,in=-180] ($(proj)+(-.1,-.3,0)$);
		
		
	\node at (6.1,1.8, 0) {$\mathcal{M}_2$};
	\draw [dashed, thick] ($ (6.0,1.6, 0) +(-1.2,0,0)$) to [out=-0,in=-180]  ($ (6.1,1.8, 0) +(-.35,-.0,0)$);
		
	\node at (6.1,1.1, 0) {$\mathcal{M}_1$};
\draw [dashed, thick] ($ (6.0,0.8, 0) +(-1.4,0,0)$) to [out=-0,in=-180]  ($ (6.1,1.1, 0) +(-.35,-.0,0)$);
		
	\node at (6.05,2.4, 0) {$\boldsymbol{\vdots}$};	
%	
	
%	\draw [circle, fill,green!100!black] (2.9, 2.4, 0) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.3, 3.2, 0.3) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.2, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,green!100!black] (2, 3, -.5) circle (2pt);
%	
%	\draw [circle, fill,green!100!black] (4, 4, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.6, 4.2, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (2.4, 4.1, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.7, 3.8, -.5) circle (2pt);
%
%
%
%	\draw [circle, fill,blue] (2.0, 2.7, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (1.8, 3.0, 0.2) circle (2pt);
%	\draw [circle, fill,blue] (1.6, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (2.9, 2.4, 0) circle (2pt);
%	\draw [circle, fill,blue] (3.3, 3.2, 0.3) circle (2pt);
%	\draw [circle, fill,blue] (3.2, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (2, 3, -.5) circle (2pt);
%	
%	\draw [circle, fill,orange] (4, 4, -.5) circle (2pt);
%	\draw [circle, fill,orange] (3.6, 4.2, -.5) circle (2pt);
%	\draw [circle, fill,orange] (2.4, 4.1, -.5) circle (2pt);
%	\draw [circle, fill,orange] (3.7, 3.8, -.5) circle (2pt);



%    \begin{axis}[%
%        axis equal,
%        %width=10cm,
%        %height=10cm,
%        %axis lines = center,
%        %xlabel = {$x$},
%        %ylabel = {$y$},
%        %zlabel = {$z$},
%        ticks=none,
%        enlargelimits=0.3,
%        view/h=45,
%        scale uniformly strategy=units only, 
%        %hide axis
%    ]
%    \addplot3[%
%        opacity = 0.5,
%        %surf,
%        z buffer = sort,
%        samples = 21,
%        variable = \u,
%        %variable y = \v,
%        %domain = 0:180,
%        %y domain = 0:360,
%    ]
%    %({cos(u)*sin(v)}, {sin(u)*sin(v)}, {cos(v)});
%    ({1}, {u}, {2*u*cos(u)});
%    %\draw[fill=white,fill opacity=0.4,
%    tangent plane=at {(-0.5,-0.5,1)} with vectors {(1,0,0)} and {(0,1,0)}];
%    \end{axis}
\end{tikzpicture}

%\end{document}

==> prob_sig_model.tikz <==
	\begin{tikzpicture}[node distance=1.5cm]
	\tikzset{loudspeaker style/.style={%
			draw,very thick,shape=loudspeaker,minimum size=5pt
	}}
	\tikzset{microphone style/.style={%
			draw,very thick,shape=microphone,minimum size=.5pt, inner sep=2.0pt
	}}
	
	\node (sigInX) at (0,.4) {};
% 	\node [left of=sigInX, node distance=2cm, inner sep=.0] (sigInX1) {};
	\node [right of=sigInX, inner sep=0] (spltX) {};
	\node [below of=spltX, rectangle, draw, thick, node distance=1.25cm] (pbkf) {AF};
	\node [below of=pbkf, circle, draw, inner sep=2, thick, node distance=1.9cm, minimum size=.35cm] (subtraction) {};
	\node (plusSymb) at (subtraction) {{\Large $+$}};
	% \node [right of=subtraction] (sigInY) {};
	% \node [rectangle, draw, thick] (pf)  at ($(subtraction)+(-4.0,.1)$) {PF};
	% \node [left of=subtraction, rectangle, draw, thick, node distance=3.25cm] (pf)  at ($(subtraction)+(-2,0)$) {PF};
	% \node [left of=pf, thick] (epf) {};
	% \node [left of=pbkf, rectangle, draw, node distance=2.2cm] (psd) {PSD Est.};
	\coordinate [left of=subtraction, inner sep=0, node distance=1.0cm]  (sigE) {};
	
	\node[loudspeaker style,rotate=-90] (speaker1) at (6.0,-.5) {};
	\node[loudspeaker style,rotate=-90] (speaker2) at (5.0,-.5) {};
%	\node (dots1) at (5.5, -.5) {$\dots$};
	\node (dots2) at (5.5, .0) {$\dots$};
	\node[microphone style,rotate=90] (mic) at (5.5,-2.25) {};
	
	\draw [thick] ($(sigInX)$) -| (speaker1.west) node [above, pos=.1] {{$\underline{\boldsymbol{x}}_{\tau}$}} node [pos=.76, right] {{$\underline{\boldsymbol{x}}_{B,\tau}$}};
	\draw [thick] (speaker2.west) -- ($(speaker2.west)+(0,.8)$) node [midway, left] {{$\underline{\boldsymbol{x}}_{1,\tau}$}};
		
	
	%\draw [->, thick] (sigInX) -| (pbkf);
	\draw [->, thick] (pbkf) -- (subtraction.north) node [pos=.4, right] {$\widehat{\underline{\boldsymbol{d}}}_{\tau}$} node [pos=.8, right] {$-$};
	\draw [->, thick] (mic.west) |- (subtraction.east) node [pos=.85, above] {$\underline{\boldsymbol{y}}_{\tau}$};
	\draw [->, thick] ($(pbkf.north)+(0,1.0)$) -- (pbkf.north);
	
	% \draw [-, thick] (subtraction.west) -- (sigE) node [pos=.3, above] {$\underline{\boldsymbol{e}}_{\tau}^+$};
	
	\draw [->, thick] (subtraction.west) -- (sigE) |- (pbkf.west) node [pos=.265, left] {$\underline{\boldsymbol{e}}_{\tau}^+$};
	

	
	% \draw [->, thick] (pf.west) -- (epf) node [pos=.5, above]  {$\hat{\underline{\boldsymbol{s}}}_{\tau}$};
	
	%\draw [-, thick] (sigInX1) -| (pbkf);
	% \draw [->, thick] ($(sigInX1)+(0.2,.0)$) |- ($(pf.east) + (0,.1)$);
	
	% \draw [->, thick] ($(pf.north)-(-0,0)$) |- (psd.west) node [pos=.3, left] {$\widehat{\boldsymbol{M}}_\tau$};
	% \draw [thick, <-] (psd.south) -- ($(psd.south)+(0,-1.65)$);
	% \draw [->, thick] (psd.east) -- (pbkf.west) node [pos=.5, above] {$\hat{\boldsymbol{\Psi}}_{\tau}^{(\cdot)}$};
	
	
	\draw [thick] (3.5,-2.55) rectangle (7,-.25);
	
	
	% \draw [thick] (subtraction.east) -| (mic.west);
	% \draw [thick] (sigInX1) -| (speaker1.west);
	
	%\draw [thick] ($(sigInX)+(-1.8,0)$) -- ($(sigInX)$);
	
	\draw [thick, dashed, ->] ($(speaker1)-(.0,.2)$) -- ($(mic)+(.0,.2)$);
	\draw [thick, dashed, ->] ($(speaker1)-(.0,.2)$) -- ($(speaker1)+(1.0,-.9)$) -- ($(mic)+(.1,.2)$);
	
	\draw [thick, dashed, ->] ($(speaker2)-(.0,.2)$) -- ($(mic)+(-.1,.2)$);
	
	% \node [] (d) at ($(mic)+(.5,0.7)$) {$\underline{\boldsymbol{d}}_\tau$}; 
	\node (d) at (6.1, -2.15) {${\underline{\boldsymbol{d}}}_{\tau}$};
	
	% \node [] (s) at ($(mic)+(-.55,.3)$) {$\boldsymbol{d}_\tau$};
	\draw [fill] (4.0,-1.4) circle (.05);
	\draw [thick] (3.97,-1.54) arc(265:375:.15);
	\node [] (s) at ($(4.60,-2.0)$) {$\underline{\boldsymbol{n}}_\tau$};
	\draw [dashed, ->, thick] ($(4.20,-1.53)+(0,0)$) -- ($(mic)+(-.15,.15)$);
	
	
%	\draw [fill] (3.8,-2.2) circle (.05);
%	\draw [thick] (3.9,-2.3) arc(-45:45:.15);
%	\draw [dashed, ->, thick] ($(4.0,-2.2)+(0,0)$) -- ($(mic)+(-.2,.10)$);
%	\node [] (s) at ($(4.5,-2.45)$) {$\underline{\boldsymbol{n}}_\tau$};
	
	\end{tikzpicture}

==> proc_noise_est.tikz <==

\begin{tikzpicture}[]
\pgfplotsset{
	colormap={blackwhite}{gray(0cm)=(0); gray(1cm)=(.9)}
}



\filldraw[even odd rule,inner color=gray,outer color=white, dashed] (1.3,1.3,1)  circle (1.2);
%\draw(0,0) circle (1.8);
\draw [dashed] (0.1,1.3,1) arc (180:540:1.2 and 0.6);

\coordinate (center) at (0.0, 0, 0.0);

\draw [thick, ->] ($(center)+(0,0,0)$) -- ($(center)+(2,0,0)$) node [at end, right] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_2$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,2,0)$) node [at end, left] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_3$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,0,2)$) node [at end, left] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_1$};



%	\draw [circle, fill,color=black] (1.3,1.3,1) circle (2pt);
%	\node at (1.2, 1.2, 1.5) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau-1}$}};
%	
%	\draw [circle, fill,color=black] (1.8,2.1,1) circle (2pt);
%	\node at (1.4, 2.15, 1.0) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau}$}};
	
	\draw [circle, fill,color=blue] (1.3,1.3,1) circle (2pt);
	\node at (2.1, 1.45, 1.5) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau-1}$}};
	
	\draw [circle, fill,color=blue] (1.8,2.1,1) circle (2pt);
	\node at (1.4, 2.15, 1.0) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau}$}};
	
	\draw [circle, fill,color=black] (0.55,0.72,1) circle (2pt);
	\draw [circle, fill,color=black] (0.75,0.85,1) circle (2pt);
	\draw [circle, fill,color=black] (0.95,0.95,1) circle (2pt);
	\draw [circle, fill,color=black] (1.15,1.1,1) circle (2pt);
	
	\draw [circle, fill,color=black] (1.45,1.5,1) circle (2pt);
	\draw [circle, fill,color=black] (1.6,1.7,1) circle (2pt);
	\draw [circle, fill,color=black] (1.725,1.87,1) circle (2pt);
	
	\draw [circle, fill,color=black] (1.88,2.33,1) circle (2pt);
	\draw [circle, fill,color=black] (1.95,2.6,1) circle (2pt);

%	\begin{scope}[xshift=6cm]
%	\filldraw[even odd rule,inner color=red,outer color=red!5] (0,0) circle (1.8);
%	\draw(0,0) circle (2.2);
%	\end{scope}
	
  %\shade[ball color = gray!40, opacity = 0.4] (1.3, 1.3, 1) circle (1.2cm);
%	\draw (1.3, 1.3, 1) circle (1.2cm);
%	\draw [dashed] (1.3, 1.3, 1) circle (.8cm);
%	\draw [dashed] (1.3, 1.3, 1) circle (.4cm);



\end{tikzpicture}

==> soft_projection_manifold.tikz <==
%\documentclass[tikz,border=3.14mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.15}
%\usetikzlibrary{calc}
%\begin{document}

\begin{tikzpicture}[]
\pgfplotsset{
	colormap={blackwhite}{gray(0cm)=(.4); gray(1cm)=(.9)}
}


\begin{axis}[
hide axis,
%view/h=45,
%xlabel = {$x$},
%ylabel = {$y$},
%zlabel = {$z$},
declare function={f(\x,\y)=10-(\x^2+\y^2);},		%f(x,y)
declare function={c_x(\t)=cos(\t)+1;},				% cx(t)
declare function={c_y(\t)=sin(\t)-1;},				% cy(t)
declare function={c_z(\t)=f(c_x(\t),c_y(\t));},zmax=9.25, samples=8]	% cz(t) = f(cx(t), cy(t))
\addplot3[surf,  domain=-1.7:1.7,domain y=-2:2,]{f(x,y)};
%\addplot3[black,opacity=1.0,variable=t,domain=0:360] ({c_x(t)},{c_y(t)},{c_z(t)});

\coordinate (center) at (150.0, 40, -0.0);

\draw [thick, ->] ($(center)+(0,0,0)$) -- ($(center)+(60,0,0)$) node [at end, right] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_2$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,-98,0)$); % node [at end, left,above] {$[\underline{\boldsymbol{w}}]_1$};
\draw [thick,->] ($(center)+(0,0,0)$) -- ($(center)+(0,0,160)$) node [at end, left] {$[\underline{\boldsymbol{w}}_{(\cdot)}]_3$};

\node (w1) at ($(center)+(-35,-70,20)$) {$[\underline{\boldsymbol{w}}_{(\cdot)}]_1$};

	%\draw[fill=white,fill opacity=0.8, tangent plane=at {(-.75,-.75,10)} with vectors {(1.5,0,0)} and {(0,1.5,0)}];
	% \draw[fill=white,fill opacity=0.8, tangent plane=at {(-1.25,-1.0,5)} with vectors {(1.5,0, 0)} and {(0,1,2.5)}];

%\draw[fill=white,fill opacity=0.8,tangent plane=at {(.5,-1.0,5)} with vectors {(1,2,-1.5)} and {(-1,1,2)}];

% \node at (-1.0,-.8, 5.4) {$\mathcal{M}_1$};


%	\node at (.0,0,10) {$\mathcal{M}_2$};


%	\draw [->, thick, red] (-0.4,-.8, 6.5) -- (0.3,-.8, 6.5);
%	\draw [->, thick, red] (-0.4,-.8, 6.5) -- (-.4,-.4, 7.5);


\end{axis}


	\coordinate (est) at (3.1, 5.5, 0.2);
\draw [circle, fill, red] ($(est)+(0,0,0)$) circle (2pt);
\node at ($(est)+(.45,.0,0)$) {\textcolor{black}{$\hat{\underline{\boldsymbol{w}}}_{\tau}^{\text{kf}}$}};

	\coordinate (proj) at (3.1, 4.0, 0.2);
	
\draw [dashed, thick, <->] ($(est)+(0,-.1, 0)$) -- (proj) node [midway, right] {$\hat{\underline{\boldsymbol{w}}}_{\tau}^{\text{den}}$};
\draw [circle, fill,orange] ($(est)+(0,-0.8, 0)$) circle (2pt);

	%\draw [circle, fill,blue] (2.0, 3.2, 0.0) circle (2pt);
	\draw [circle, fill,blue] (3.1, 3.9, 0.2) circle (2pt);
	%\draw [circle, fill,blue] (3.9, 4.2, 0.2) circle (2pt);
	
	
	% \node at (2.6, 3.1, 0.0) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau-1}^{\text{p}}$}};
	\node at (3.6, 3.8, 0.2) {\textcolor{black}{$\hat{\underline{\boldsymbol{w}}}_{\tau}^{\text{kf,p}}$}};
	% \node at (4.5, 4.1, 0.2) {\textcolor{black}{$\underline{\boldsymbol{w}}_{\tau+1}^{\text{p}}$}};
	
		\node at (1.5,4.8, 0) {$\mathcal{M}_\tau$};
		\draw [dashed, thick] ($(1.3,4.6, 0)+(.2,0,0)$) to [out=-60,in=-180] ($(proj)+(-.1,-.3,0)$);

\draw [circle, fill,green] (2.6, 3.5, 0.2) circle (2pt);
\draw [circle, fill,green] (2.95, 3.5, 0.2) circle (2pt);
\draw [circle, fill,green] (2.75, 4.0, 0.2) circle (2pt);

	
%		
%	\node at (6.1,1.8, 0) {$\mathcal{M}_2$};
%	\draw [dashed, thick] ($ (6.0,1.6, 0) +(-1.2,0,0)$) to [out=-0,in=-180]  ($ (6.1,1.8, 0) +(-.35,-.0,0)$);
%		
%	\node at (6.1,1.1, 0) {$\mathcal{M}_1$};
%\draw [dashed, thick] ($ (6.0,0.8, 0) +(-1.4,0,0)$) to [out=-0,in=-180]  ($ (6.1,1.1, 0) +(-.35,-.0,0)$);
%		
%%	\node at (6.05,2.4, 0) {$\boldsymbol{\vdots}$};	
%	
	
%	\draw [circle, fill,green!100!black] (2.9, 2.4, 0) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.3, 3.2, 0.3) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.2, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,green!100!black] (2, 3, -.5) circle (2pt);
%	
%	\draw [circle, fill,green!100!black] (4, 4, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.6, 4.2, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (2.4, 4.1, -.5) circle (2pt);
%	\draw [circle, fill,green!100!black] (3.7, 3.8, -.5) circle (2pt);
%
%
%
%	\draw [circle, fill,blue] (2.0, 2.7, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (1.8, 3.0, 0.2) circle (2pt);
%	\draw [circle, fill,blue] (1.6, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (2.9, 2.4, 0) circle (2pt);
%	\draw [circle, fill,blue] (3.3, 3.2, 0.3) circle (2pt);
%	\draw [circle, fill,blue] (3.2, 2.2, 0.0) circle (2pt);
%	\draw [circle, fill,blue] (2, 3, -.5) circle (2pt);
%	
%	\draw [circle, fill,orange] (4, 4, -.5) circle (2pt);
%	\draw [circle, fill,orange] (3.6, 4.2, -.5) circle (2pt);
%	\draw [circle, fill,orange] (2.4, 4.1, -.5) circle (2pt);
%	\draw [circle, fill,orange] (3.7, 3.8, -.5) circle (2pt);



%    \begin{axis}[%
%        axis equal,
%        %width=10cm,
%        %height=10cm,
%        %axis lines = center,
%        %xlabel = {$x$},
%        %ylabel = {$y$},
%        %zlabel = {$z$},
%        ticks=none,
%        enlargelimits=0.3,
%        view/h=45,
%        scale uniformly strategy=units only, 
%        %hide axis
%    ]
%    \addplot3[%
%        opacity = 0.5,
%        %surf,
%        z buffer = sort,
%        samples = 21,
%        variable = \u,
%        %variable y = \v,
%        %domain = 0:180,
%        %y domain = 0:360,
%    ]
%    %({cos(u)*sin(v)}, {sin(u)*sin(v)}, {cos(v)});
%    ({1}, {u}, {2*u*cos(u)});
%    %\draw[fill=white,fill opacity=0.4,
%    tangent plane=at {(-0.5,-0.5,1)} with vectors {(1,0,0)} and {(0,1,0)}];
%    \end{axis}
\end{tikzpicture}

%\end{document}

==> systMis_projModels.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.7,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.34483,0.00000}%
% \definecolor{mycolor3}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor5}{rgb}{0.00000,0.4,0.2}%
\definecolor{myMagenta}{rgb}{0.7,0.0,0.9}%

\def\liwi{1pt}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.725\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Subspace dimension $D_i$},
ymin=-18,
ymax=0,
% extra x ticks = {120},
ylabel style={font=\color{white!15!black}},
ylabel={\commentTHe{$\bar{\Upsilon}$} in dB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.42,1.3)},anchor=north, legend columns=2}
]
\addplot [color=myMagenta, line width=\liwi]
  table[row sep=crcr]{%
1	-17.05\\
1024	-17.05\\
};
\addlegendentry{Oracle \commentTHc{GT}}

\addplot [color=mycolor1, line width=\liwi]
  table[row sep=crcr]{%
1	-0.9934\\
2	-1.417\\
3	-1.832\\
5	-2.631\\
6	-2.901\\
7	-3.153\\
8	-3.391\\
9	-3.518\\
10	-3.637\\
20	-4.38\\
30	-4.88\\
40	-5.297\\
50	-5.703\\
60	-6.071\\
70	-6.428\\
80	-6.753\\
90	-7.059\\
100	-7.347\\
110	-7.626\\
130	-8.145\\
140	-8.392\\
160	-8.861\\
180	-9.295\\
190	-9.51\\
200	-9.716\\
210	-9.93\\
220	-10.13\\
230	-10.33\\
240	-10.53\\
280	-11.3\\
290	-11.48\\
310	-11.84\\
320	-12.02\\
380	-13.04\\
430	-13.83\\
460	-14.27\\
480	-14.56\\
490	-14.7\\
530	-15.24\\
580	-15.83\\
600	-16.04\\
620	-16.24\\
640	-16.43\\
660	-16.6\\
670	-16.68\\
690	-16.81\\
700	-16.86\\
720	-16.94\\
730	-16.97\\
750	-17.01\\
770	-17.03\\
800	-17.04\\
920	-17.05\\
1020	-17.05\\
};
\addlegendentry{Global \commentTHc{Proj.} ($I=1$)}

\addplot [color=red, line width=\liwi]
table[row sep=crcr]{%
	0	-6.744\\
	1	-8.237\\
	2	-8.981\\
	3	-9.461\\
	4	-9.88\\
	6	-10.41\\
	7	-10.6\\
	8	-10.76\\
	9	-10.92\\
	19	-11.86\\
	29	-12.38\\
	39	-12.74\\
	49	-13.02\\
	59	-13.25\\
	69	-13.46\\
	79	-13.65\\
	89	-13.82\\
	99	-13.98\\
	119	-14.28\\
	139	-14.54\\
	149	-14.67\\
	169	-14.88\\
	179	-14.98\\
	189	-15.09\\
	199	-15.19\\
	219	-15.37\\
	239	-15.53\\
	269	-15.74\\
	289	-15.88\\
	319	-16.05\\
	359	-16.26\\
	379	-16.34\\
	419	-16.5\\
	449	-16.61\\
	469	-16.67\\
	509	-16.78\\
	559	-16.89\\
	599	-16.95\\
	639	-16.99\\
	679	-17.02\\
	729	-17.04\\
	789	-17.05\\
	1019	-17.05\\
};
\addlegendentry{KNN \commentTHc{Proj.}}


\addplot [color=mycolor4, line width=\liwi]
  table[row sep=crcr]{%
1	-3.597\\
2	-3.885\\
3	-4.107\\
4	-4.305\\
5	-4.47\\
7	-4.749\\
8	-4.881\\
9	-4.994\\
10	-5.124\\
20	-6.229\\
30	-7.204\\
40	-8.046\\
50	-8.773\\
60	-9.404\\
70	-10\\
80	-10.53\\
90	-11.03\\
100	-11.46\\
110	-11.83\\
120	-12.15\\
130	-12.34\\
140	-12.45\\
150	-12.55\\
160	-12.61\\
170	-12.66\\
190	-12.75\\
220	-12.88\\
250	-13.03\\
330	-13.44\\
400	-13.82\\
590	-14.86\\
730	-15.65\\
770	-15.88\\
830	-16.22\\
900	-16.6\\
940	-16.79\\
970	-16.92\\
990	-17\\
1000	-17.03\\
};
\addlegendentry{Mixture \commentTHc{Proj.} ($I=40$)}

%\addplot [color=green, line width=\liwi]
%table[row sep=crcr]{%
%	1	-6.744\\
%	1024	-6.744\\
%};
%\addlegendentry{NN Projection}

%\addplot [color=red, line width=\liwi]
%table[row sep=crcr]{%
%	0	-6.744\\
%	1	-8.237\\
%	2	-8.981\\
%	3	-9.461\\
%	4	-9.88\\
%	6	-10.41\\
%	7	-10.6\\
%	8	-10.76\\
%	9	-10.92\\
%	19	-11.86\\
%	29	-12.38\\
%	39	-12.74\\
%	49	-13.02\\
%	59	-13.25\\
%	69	-13.46\\
%	79	-13.65\\
%	89	-13.82\\
%	99	-13.98\\
%	119	-14.28\\
%	139	-14.54\\
%	149	-14.67\\
%	169	-14.88\\
%	179	-14.98\\
%	189	-15.09\\
%	199	-15.19\\
%	219	-15.37\\
%	239	-15.53\\
%	269	-15.74\\
%	289	-15.88\\
%	319	-16.05\\
%	359	-16.26\\
%	379	-16.34\\
%	419	-16.5\\
%	449	-16.61\\
%	469	-16.67\\
%	509	-16.78\\
%	559	-16.89\\
%	599	-16.95\\
%	639	-16.99\\
%	679	-17.02\\
%	729	-17.04\\
%	789	-17.05\\
%	1019	-17.05\\
%};
%\addlegendentry{KNN \commentTHc{Proj.}}

\end{axis}
\end{tikzpicture}%

